A lattice construction of the Kormos-Runkel-Watts defect flows in minimal models

Kormos, Runkel, and Watts (KRW) showed that a topological defect of a diagonal minimal model $M(p,p+1)$, perturbed by a weakly relevant defect field, flows to a new conformal interface. We study the flow of the $(2,1)$ Verlinde defect $D_{(2,1)}$ driven by the spinful defect field $\phi_{(1,3)}\otimes\bar\phi_{(3,3)}$ on the lattice. The flow preserves the $(r,1)$ Verlinde lines. This preserved symmetry makes a dilute RSOS realisation possible. We study this flow numerically using both exact diagonalization and density matrix renormalization group (DMRG). At $p=4$, the flow ends on the invertible line $\eta=D_{(3,1)}$. At $p=5$ it ends on a non-trivial conformal interface $C_5$ with $g=1.503(2)$ and transmission coefficient $T=0.665(10)$. We report its spectrum, leading irrelevant dimension, and lattice $\beta$-function. Gauging $\eta$ maps $C_5$ to an interface of the three-state Potts model, which breaks $\mathbb{Z}_3$ but is a stable interface once the Fibonacci line $\tau_{\mathrm{Fib}}$ and charge conjugation are imposed. A loop-model formulation allows us to follow the family $C_p$ at continuous $4\le p\le5$: it moves smoothly from $C_5$ to $\eta$ as we lower $p$.

==> figs/fig15_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small,
  strand/.style={draw=red!80!black,line width=1pt},
  sbox/.style={draw=blue!60!black,fill=blue!8,minimum size=0.55cm,inner sep=1pt},
  fbox/.style={draw=gray!60,line width=0.6pt},
  >={Stealth[length=2mm]}]
% ---------------------------------------------------------------- (a)
\node[anchor=west] at (0,0) {(a) slot states};
\node at (0.4,-1.5) {$|0\rangle$}; \node at (0.9,-1.5) {$=$}; \draw[fbox] (1.1,-1.85) rectangle (1.5,-1.15); \node at (1.75,-1.5) {,};
\node at (2.35,-1.5) {$|{+}\rangle$}; \node at (2.85,-1.5) {$=$}; \draw[fbox] (3.05,-1.85) rectangle (3.45,-1.15); \draw[strand,->] (3.25,-1.85) -- (3.25,-1.15); \node at (3.7,-1.5) {,};
\node at (4.3,-1.5) {$|{-}\rangle$}; \node at (4.8,-1.5) {$=$}; \draw[fbox] (5.0,-1.85) rectangle (5.4,-1.15); \draw[strand,->] (5.2,-1.15) -- (5.2,-1.85);
\node[anchor=north,align=center,font=\footnotesize] at (2.9,-2.0) {empty slot, strand up, strand down\\[3pt]
  $S^z=\sum_i s_i$ conserved;\\ a seam slot is never $0$};
% ---------------------------------------------------------------- (b)
\node[anchor=west] at (6.7,0) {(b) the six face moves $h=\sum_{\mathrm{moves}} w\times(\mathrm{move})$, time upwards};
\def\bw{0.85}\def\bh{1.1}
\foreach \i/\lab/\wt in {0/empty/{w_\varnothing},1/one strand/{w_\parallel},2/two strands/{w_{=}},3/hop/{w_{\curvearrowright}},4/{cup, cap}/{w_{\cup\cap}},5/{$e=\mathrm{cap}\circ\mathrm{cup}$}/{w_e}}{
  \coordinate (b\i) at ({6.8+1.85*\i},-1.5);
  \draw[fbox] ($(b\i)+(-\bw/2,-\bh/2)$) rectangle ($(b\i)+(\bw/2,\bh/2)$);
  \node at ($(b\i)+(0,0.85)$) {$\wt$};
  \node[anchor=north] at ($(b\i)+(0,-0.65)$) {\lab};
}
% one strand
\draw[strand] ($(b1)+(-0.2,-\bh/2)$) -- ($(b1)+(-0.2,\bh/2)$);
% two strands
\draw[strand] ($(b2)+(-0.22,-\bh/2)$) -- ($(b2)+(-0.22,\bh/2)$);
\draw[strand] ($(b2)+(0.22,-\bh/2)$) -- ($(b2)+(0.22,\bh/2)$);
% hop
\draw[strand] ($(b3)+(-0.25,-\bh/2)$) .. controls ($(b3)+(-0.25,0)$) and ($(b3)+(0.25,0)$) .. ($(b3)+(0.25,\bh/2)$);
% cup (dashed, bottom) and cap (solid, top)
\draw[strand] ($(b4)+(-0.25,\bh/2)$) .. controls ($(b4)+(-0.25,0.05)$) and ($(b4)+(0.25,0.05)$) .. ($(b4)+(0.25,\bh/2)$);
\draw[strand,dashed] ($(b4)+(-0.25,-\bh/2)$) .. controls ($(b4)+(-0.25,-0.05)$) and ($(b4)+(0.25,-0.05)$) .. ($(b4)+(0.25,-\bh/2)$);
% e = cap o cup
\draw[strand] ($(b5)+(-0.25,\bh/2)$) .. controls ($(b5)+(-0.25,0.05)$) and ($(b5)+(0.25,0.05)$) .. ($(b5)+(0.25,\bh/2)$);
\draw[strand] ($(b5)+(-0.25,-\bh/2)$) .. controls ($(b5)+(-0.25,-0.05)$) and ($(b5)+(0.25,-0.05)$) .. ($(b5)+(0.25,-\bh/2)$);
% ---------------------------------------------------------------- (c)
\node[anchor=west] at (0,-4.1) {(c) oriented turns and the loop weight};
% the two oriented cups: two terms of ONE two-slot state |c>
\begin{scope}[shift={(0.8,-5.3)}]
  \node at (0,-0.45) {$q^{1/2}$};
  \draw[strand,->] (-0.4,0.5) .. controls (-0.4,-0.2) and (0.4,-0.2) .. (0.4,0.5) ;
  \node[font=\scriptsize] at (-0.33,0.65) {$+$};
  \node[font=\scriptsize] at (0.38,0.65) {$-$};
  \node at (1.0,0.2) {$+$};
  \node at (2.0,-0.45) {$q^{-1/2}$};
  \draw[strand,->] (2.4,0.5) .. controls (2.4,-0.2) and (1.6,-0.2) .. (1.6,0.5);
  \node[font=\scriptsize] at (1.65,0.65) {$-$};
  \node[font=\scriptsize] at (2.36,0.65) {$+$};
  \node[anchor=west] at (2.75,0.2) {$=\;|c\rangle$};
\end{scope}
\node[anchor=west,align=center,font=\footnotesize] at (0.0,-6.95) {
  $\begin{array}{rcl}|c\rangle &=& q^{1/2}|{+}{-}\rangle \;+\; q^{-1/2}|{-}{+}\rangle,\\[1pt]
   \langle\tilde c| &=& q^{1/2}\langle{+}{-}| \;+\; q^{-1/2}\langle{-}{+}|\end{array}$\\[2pt]
  a turn by $\pm\pi$ (cup or cap) carries\\ $q^{\pm1/2}$ according to its orientation};
% the two oriented loops: two terms of ONE loop weight
\begin{scope}[shift={(8.3,-5.3)}]
  \draw[strand] (0,0) circle (0.5);
  \draw[strand,->] (0.5,0) arc (0:60:0.5);
  \node at (0,-0.85) {$q^{+1}$};
  \node at (1.0,0) {$+$};
  \draw[strand] (2.0,0) circle (0.5);
  \draw[strand,->] (2.5,0) arc (0:-60:0.5);
  \node at (2.0,-0.85) {$q^{-1}$};
  \node[anchor=west] at (2.75,0) {$=\;q+q^{-1}=n$};
\end{scope}
\node[anchor=west,align=center,font=\footnotesize] at (7.4,-7.35) {
  $\langle\tilde c|c\rangle = q+q^{-1} = n = 2\cos\frac{\pi}{p}$, so $e^2=n\,e$:\\[2pt]
  a contractible loop turns by $\pm2\pi$ and, summed\\ over its two orientations, has weight $n$};
\end{tikzpicture}


==> figs/fig16_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\small},
  slot/.style={draw=blue!60!black,fill=blue!8,minimum width=0.6cm,minimum height=0.6cm,inner sep=1pt,font=\small},
  sslot/.style={draw=red!70!black,fill=red!10,minimum width=0.6cm,minimum height=0.6cm,inner sep=1pt,font=\small},
  dslot/.style={draw=blue!60!black,densely dashed,fill=blue!8,minimum width=0.6cm,minimum height=0.6cm,inner sep=1pt,font=\small}]
% ===================== (a) the single-seam ring =====================
\begin{scope}
\node[anchor=west] at (-0.3,1.3) {(a) the single-seam ring: site slots $a_j$ and seam slot $c$ (example)};
% white slot boxes with example contents: 0 = empty, up/down arrow = oriented strand
\newcommand{\wslot}[2]{\draw[gray!60] (#1-0.3,-0.3) rectangle (#1+0.3,0.3); \node[anchor=north,font=\footnotesize] at (#1,-0.33) {$#2$};}
\newcommand{\upst}[1]{\draw[red!70!black,thick,-{Stealth[length=1.6mm]}] (#1,-0.26) -- (#1,0.26);}
\newcommand{\dnst}[1]{\draw[red!70!black,thick,-{Stealth[length=1.6mm]}] (#1,0.26) -- (#1,-0.26);}
\wslot{0}{a_0}\upst{0}
\wslot{0.8}{a_1}
\wslot{1.6}{a_2}\dnst{1.6}
\wslot{2.4}{a_3}
\node at (3.3,0) {$\cdots$};
\wslot{4.2}{a_{L-2}}\upst{4.2}
\wslot{5.3}{a_{L-1}}
\draw[red!70!black,thick] (6.2-0.45,-0.3) rectangle (6.2+0.45,0.3); \node[anchor=north,font=\footnotesize,text=red!70!black] at (6.2,-0.33) {$c$}; \upst{5.97} \node[font=\scriptsize] at (6.2,0) {or}; \dnst{6.43}
\draw[gray!60,densely dashed] (7.5-0.3,-0.3) rectangle (7.5+0.3,0.3); \node[anchor=north,font=\footnotesize] at (7.5,-0.33) {$a_0$}; \upst{7.5}
\foreach \x in {0.4,1.2,2.0,4.75}{\draw[decorate,decoration={brace,amplitude=3pt}] (\x-0.35,0.42) -- (\x+0.35,0.42); \node[anchor=south,font=\footnotesize] at (\x,0.5) {$h$};}
\draw[decorate,decoration={brace,amplitude=3pt}] (4.95,0.42) -- (7.85,0.42); \node[anchor=south,font=\footnotesize,text=red!70!black] at (6.4,0.5) {$h^{\mathrm{seam}}+K\Phi_{\mathrm{cl}}$};
\draw[dashed] (6.9,-0.55) -- (6.9,0.55);
\node[anchor=north west,text width=8.4cm,align=justify,font=\footnotesize] at (-0.3,-0.75) {Empty box $=$ no strand, arrow $=$ oriented strand; the seam slot $c$ always carries a strand, of either orientation; $a_0$ is repeated (periodic ring); dashed line: the cut, a strand crossing it picks up $e^{\pm i\phi}$.};
\end{scope}
% ===================== (b) the three-slot seam term, world-lines (top right) =====================
\begin{scope}[xshift=10.5cm,yshift=0.6cm]
\node[anchor=west] at (-0.3,0.7) {(b) the three-slot seam term $h^{\mathrm{seam}}=B_{cy}^{-1}\,h_{xc}\,B_{cy}$ (time upwards)};
\def\xl{0.6}\def\xc{1.4}\def\xr{2.2}\def\yb{-3.6}\def\yt{-0.0}
\draw[blue!60!black,thick] (\xl,\yb) -- (\xl,\yt);
% B_cy: strand c (thick red) crosses in front of y (blue) going right
\draw[blue!60!black,thick] (\xr,\yb) -- (\xr,-3.1);
\draw[blue!60!black,thick] (\xr,-3.1) .. controls (\xr,-2.6) and (\xc,-2.55) .. (\xc,-2.1);
\draw[red!70!black,line width=2pt] (\xc,\yb) -- (\xc,-3.1);
\draw[white,line width=5pt] (\xc,-3.1) .. controls (\xc,-2.6) and (\xr,-2.55) .. (\xr,-2.1);
\draw[red!70!black,line width=2pt] (\xc,-3.1) .. controls (\xc,-2.6) and (\xr,-2.55) .. (\xr,-2.1);
% h_xc box on x and (y now at xc)
\fill[blue!10] (\xl-0.3,-1.95) rectangle (\xc+0.3,-1.45); \draw[blue!60!black] (\xl-0.3,-1.95) rectangle (\xc+0.3,-1.45); \node at (1.0,-1.7) {$h$};
\draw[blue!60!black,thick] (\xc,-2.1) -- (\xc,-1.95); \draw[blue!60!black,thick] (\xc,-1.45) -- (\xc,-1.3);
\draw[red!70!black,line width=2pt] (\xr,-2.1) -- (\xr,-1.3);
% B^{-1}: inverse braid, strand again in front of y
\draw[blue!60!black,thick] (\xc,-1.3) .. controls (\xc,-0.85) and (\xr,-0.8) .. (\xr,-0.35);
\draw[white,line width=5pt] (\xr,-1.3) .. controls (\xr,-0.85) and (\xc,-0.8) .. (\xc,-0.35);
\draw[red!70!black,line width=2pt] (\xr,-1.3) .. controls (\xr,-0.85) and (\xc,-0.8) .. (\xc,-0.35);
\draw[blue!60!black,thick] (\xr,-0.35) -- (\xr,\yt); \draw[red!70!black,line width=2pt] (\xc,-0.35) -- (\xc,\yt);
\node[anchor=north,font=\footnotesize] at (\xl,\yb-0.05) {$x=a_{L-1}$}; \node[anchor=north,font=\footnotesize,text=red!70!black] at (\xc,\yb-0.05) {$c$}; \node[anchor=north,font=\footnotesize] at (\xr,\yb-0.05) {$y=a_0$};
\node[anchor=north west,text width=5.2cm,align=left,font=\footnotesize] at (2.9,-0.3) {$B_{cy}^{-1}$: braided back, again in front of $y$; the two crossings cancel.\\[6pt] $h_{xc}$: the ordinary pair term on the two physical contents.\\[6pt] $B_{cy}$: strand braided in front of $y$.\\[6pt] Net effect: $x$ and $c$ may change, $y$ is a spectator.};
\end{scope}
% ===================== (c) the braid on a pair of slots (bottom left) =====================
\begin{scope}[yshift=-5.0cm]
\node[anchor=west] at (-0.3,0.7) {(c) the braid $B$ on a pair of slots (Kauffman skein)};
\foreach \x in {0,2.0,4.0,6.0,8.0}{\draw[gray!60] (\x,-2.4) rectangle (\x+0.9,-1.0);}
\draw[red!70!black,thick] (2.0+0.25,-2.4) .. controls (2.0+0.25,-1.7) and (2.0+0.65,-1.7) .. (2.0+0.65,-1.0);
\draw[red!70!black,thick] (4.0+0.25,-2.4) -- (4.0+0.65,-1.0); \draw[white,line width=4pt] (4.0+0.65,-2.4) -- (4.0+0.25,-1.0); \draw[red!70!black,thick] (4.0+0.65,-2.4) -- (4.0+0.25,-1.0);
\node at (1.45,-1.7) {,}; \node at (3.45,-1.7) {,};
\node at (5.45,-1.7) {$=\,A$};
\draw[red!70!black,thick] (6.0+0.25,-2.4) -- (6.0+0.25,-1.0); \draw[red!70!black,thick] (6.0+0.65,-2.4) -- (6.0+0.65,-1.0);
\node at (7.45,-1.7) {$+\,A^{-1}$};
\draw[red!70!black,thick] (8.0+0.25,-2.4) .. controls (8.0+0.25,-1.9) and (8.0+0.65,-1.9) .. (8.0+0.65,-2.4);
\draw[red!70!black,thick] (8.0+0.25,-1.0) .. controls (8.0+0.25,-1.5) and (8.0+0.65,-1.5) .. (8.0+0.65,-1.0);
\node[anchor=north,font=\footnotesize] at (0.45,-2.5) {$B=\mathbf 1$}; \node[anchor=north,font=\footnotesize] at (2.45,-2.5) {$B=P$};
\node[anchor=north,font=\footnotesize] at (6.45,-2.5) {$B=A\,\mathbf 1+A^{-1}e$};
\node[anchor=north,font=\footnotesize] at (4.5,-3.0) {$A=iq^{1/2},\qquad n=-A^2-A^{-2}=q+q^{-1}$};
\node[anchor=north west,text width=9.2cm,align=justify,font=\footnotesize] at (-0.3,-3.5) {The relative phase $A$ between the two-strand and the one-strand block is the skein image of the $R$-symbols of the RSOS seam; it is fixed by requiring the closed two-seam ring to reproduce the bulk vacuum exactly (the seam is topological), and it matters because loops that cross the seam once pick it up.};
\end{scope}
% ===================== (d) twist and non-contractible loops (bottom right) =====================
\begin{scope}[xshift=10.5cm,yshift=-5.6cm]
\node[anchor=west] at (-0.3,1.3) {(d) twist $\phi$ and non-contractible loops (space horizontal, periodic)};
\draw[gray!70] (-0.3,-1.1) rectangle (8.9,0.8);
\draw[red!70!black,line width=2pt] (7.7,-1.1) -- (7.7,0.8); \node[anchor=south,font=\footnotesize,text=red!70!black] at (7.7,0.8) {seam};
\draw[dashed] (8.2,-1.1) -- (8.2,0.8); \node[anchor=north,font=\footnotesize] at (8.2,-1.1) {cut};
\node[anchor=north west,text width=9.2cm,align=justify,font=\footnotesize] at (-0.3,-1.5) {A twist $\phi$ multiplies every strand crossing the cut by $e^{\pm i\phi}$; contractible loops cross it an even number of times and keep $n$, a non-contractible loop crosses it once and gets $e^{i\phi}+e^{-i\phi}=2\cos\phi$.};
\draw[red!70!black,thick] (-0.3,0.05) -- (8.9,0.05); \node[anchor=south,font=\footnotesize] at (3.6,0.1) {non-contractible (crosses the cut once): $2\cos\phi$};
\draw[red!70!black,thick] (1.3,-0.6) ellipse (0.9 and 0.32); \node[anchor=west,font=\footnotesize] at (2.4,-0.6) {contractible: $q+q^{-1}=n$};
\end{scope}
\end{tikzpicture}


==> figs/fig1_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
  hbox/.style={draw=blue!60!black,fill=blue!8,thick,minimum size=0.42cm,inner sep=1pt,font=\small},
  occ/.style={circle,fill=red!85!black,draw=red!85!black,inner sep=0pt,minimum size=5pt},
  emp/.style={circle,draw=gray!80,thick,fill=white,inner sep=0pt,minimum size=5pt},
  font=\small]
  % ---------------- bottom: RSOS chain ----------------
  \def\dx{1.0}
  \foreach \j/\h in {0/2,1/2,2/3,3/3,4/2,5/3,6/3,7/4}{
    \node[hbox] (b\j) at (\j*\dx,0) {$\h$};
    \node[blue!60!black,font=\footnotesize] at (\j*\dx,-0.62) {$a_{\j}$};
  }
  \draw[gray!80] (-0.45,0) -- (b0.west);
  \draw[gray!80] (b7.east) -- (7*\dx+0.45,0);
  \foreach \j/\s in {0/emp,1/occ,2/emp,3/occ,4/occ,5/emp,6/occ}{
    \pgfmathtruncatemacro{\k}{\j+1}
    \draw[gray!80] (b\j.east) -- (b\k.west);
    \node[\s] at (\j*\dx+0.5*\dx,0) {};
  }
  \foreach \j in {1,3,4,6}{
    \node[red!85!black,font=\footnotesize] at (\j*\dx+0.5*\dx,0.42) {$\wl$};
  }
  % legend (bottom right)
  \begin{scope}[shift={(8.2,0.2)}]
    \node[hbox] at (0,0) {$a$};
    \node[anchor=west,font=\footnotesize] at (0.3,0) {link $j$: height $a_j\in\{1,\dots,L\}$, $|a_j-a_{j+1}|\le 1$};
    \node[occ] at (0,-0.5) {};
    \node[anchor=west,font=\footnotesize] at (0.3,-0.5) {occupied site ($a_j\neq a_{j+1}$): carries a $\wl$};
    \node[emp] at (0,-1.0) {};
    \node[anchor=west,font=\footnotesize] at (0.3,-1.0) {empty site ($a_j=a_{j+1}$)};
  \end{scope}
  % ---------------- top: height profile ----------------
  \begin{scope}[shift={(0,1.6)},y=0.42cm]
    \def\x0{-0.55}\def\xe{7*\dx+0.55}
    % filled area
    \fill[blue!8]
      (\x0,1) -- (\x0,2) -- (1.5*\dx,2) -- (1.5*\dx,3) -- (3.5*\dx,3) -- (3.5*\dx,2)
      -- (4.5*\dx,2) -- (4.5*\dx,3) -- (6.5*\dx,3) -- (6.5*\dx,4) -- (\xe,4) -- (\xe,1) -- cycle;
    % profile
    \draw[blue!40!black,very thick]
      (\x0,2) -- (1.5*\dx,2)  (1.5*\dx,3) -- (3.5*\dx,3)  (3.5*\dx,2) -- (4.5*\dx,2)
      (4.5*\dx,3) -- (6.5*\dx,3)  (6.5*\dx,4) -- (\xe,4);
    % domain walls
    \foreach \j in {1,3,4,6}{
      \draw[red!85!black,thick] (\j*\dx+0.5*\dx,1) -- (\j*\dx+0.5*\dx,4.4);
    }
    % axis
    \draw[-{Stealth[length=4pt]},gray!80] (\x0,1) -- (\x0,4.9);
    \foreach \h in {1,2,3,4}{
      \node[gray,font=\footnotesize,anchor=east] at (\x0-0.1,\h) {$\h$};
    }
    \node[gray,font=\footnotesize,anchor=south] at (\x0+0.2,5.0) {height};
    % annotations
    \node[anchor=west,blue!40!black,font=\footnotesize] at (7.9,3.2) {height profile: domains};
    \node[anchor=west,red!85!black,font=\footnotesize] at (7.9,2.3) {domain wall $=$ a $\wl$ on the site};
  \end{scope}
\end{tikzpicture}


==> figs/fig2_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  hbox/.style={draw=blue!70!black, fill=blue!8, minimum width=0.42cm, minimum height=0.42cm, inner sep=0pt, font=\small},
  nbox/.style={hbox, draw=red!80!black, fill=red!10},
  wall/.style={circle, fill=red!80!black, inner sep=0pt, minimum size=0.13cm},
  empty/.style={circle, draw=gray, fill=white, inner sep=0pt, minimum size=0.12cm},
  mv/.style={-{Latex[length=1.6mm]}, semithick},
  % pic: move={title}{l}{a}{r}{s1}{s2}{a'}{t1}{t2}
  pics/move/.style n args={9}{code={
    \node[font=\small] at (1.65,0.62) {#1};
    \node[hbox] (b1) at (0,0) {$#2$};
    \node[#5] at (0.34,0) {};
    \node[hbox] (b2) at (0.68,0) {$#3$};
    \node[#6] at (1.02,0) {};
    \node[hbox] (b3) at (1.36,0) {$#4$};
    \draw[mv] (1.68,0) -- (2.22,0);
    \node[hbox] (c1) at (2.56,0) {$#2$};
    \node[#8] at (2.90,0) {};
    \node[nbox] (c2) at (3.24,0) {$#7$};
    \node[#9] at (3.58,0) {};
    \node[hbox] (c3) at (3.92,0) {$#4$};
  }},
]
% ---- row 1 ----
\pic at (0,0)   {move={empty: no wall, stays}{2}{2}{2}{empty}{empty}{2}{empty}{empty}};
\node[font=\small] at (1.96,-0.62) {$w_{\varnothing}=\frac{\sin 3\lambda}{\mathcal N_0}$};
\pic at (5.9,0) {move={one wall, stays}{1}{2}{2}{wall}{empty}{2}{wall}{empty}};
\node[font=\small] at (7.86,-0.62) {$w_{\scriptscriptstyle\parallel}=-\frac{\sin 2\lambda\cos 3\lambda}{\mathcal N_0}$};
\pic at (11.8,0){move={two walls, stay}{1}{2}{1}{wall}{wall}{2}{wall}{wall}};
\node[font=\small] at (13.76,-0.62) {$w_{=}=-\frac{\sin 5\lambda}{\mathcal N_0}$};
% ---- row 2 ----
\pic at (0,-2.4)   {move={hop: wall moves across}{1}{2}{2}{wall}{empty}{1}{empty}{wall}};
\node[font=\small] at (1.96,-3.02) {$w_{\curvearrowright}=\frac{\sin 3\lambda}{\mathcal N_0}$};
\pic at (5.9,-2.4) {move={create / annihilate a pair ($l=r$)}{2}{2}{2}{empty}{empty}{3}{wall}{wall}};
\node[font=\small] at (7.86,-3.02) {$w_{\cup\cap}=\frac{\sin 2\lambda}{\mathcal N_0}\sqrt{S_a/S_l}$};
\pic at (11.8,-2.4){move={TL generator $e$ ($l=r$, both walls)}{2}{1}{2}{wall}{wall}{3}{wall}{wall}};
\node[font=\small] at (13.76,-3.08) {$w_{e}=-\frac{\sin\lambda}{\mathcal N_0}\,\frac{\sqrt{S_aS_{a'}}}{S_l}$};
% ---- legend ----
\begin{scope}[yshift=-4.3cm, font=\footnotesize]
  \node[wall] (L1) at (0,0) {};
  \node[anchor=west, inner sep=2pt] (L2) at (0.12,0) {wall ($\wl$)};
  \node[empty, right=0.5cm of L2] (L3) {};
  \node[anchor=west, inner sep=2pt] (L4) at ([xshift=0.08cm]L3.east) {empty};
  \node[nbox, right=0.5cm of L4] (L5) {$a'$};
  \node[anchor=west, inner sep=2pt] (L6) at ([xshift=0.08cm]L5.east) {middle height after the move ($a'$)};
  \node[anchor=west, inner sep=2pt] (L7) at (-0.1,-0.55) {each move: $(l,a,r)\longrightarrow(l,a',r)$ with amplitude $W^{(l,r)}_{a\to a'}$; the spectators $l,r$ never change.};
\end{scope}
\end{tikzpicture}


==> figs/fig3_tikz.tex <==
\begin{tikzpicture}[
  x=1cm,y=1cm,
  hbox/.style={draw=blue!60!black,fill=blue!8,minimum width=0.72cm,minimum height=0.72cm,inner sep=1pt,font=\small},
  sbox/.style={draw=red!70!black,fill=red!10,minimum width=0.72cm,minimum height=0.72cm,inner sep=1pt,font=\small},
  dbox/.style={draw=blue!60!black,densely dashed,fill=blue!8,minimum width=0.72cm,minimum height=0.72cm,inner sep=1pt,font=\small},
  rowlab/.style={font=\small,align=right,anchor=east},
  note/.style={font=\small,text=blue!60!black,align=center},
  >=Stealth]
% half-filled site dot (trivial site) and filled red dot (strand site)
\newcommand{\hdot}[1]{%
  \fill[white] (#1) circle (0.11);
  \begin{scope}
    \clip (#1) circle (0.11);
    \fill[red!70!black] ($(#1)+(-0.11,-0.11)$) rectangle ($(#1)+(0,0.11)$);
  \end{scope}
  \draw[red!70!black,line width=0.6pt] (#1) circle (0.11);}
\newcommand{\fdot}[1]{\fill[red!70!black] (#1) circle (0.13);}

\def\dx{1.27}
% ---------------- row 1 ----------------
\begin{scope}[yshift=0cm]
  \draw[gray] (-0.55,0) -- (5*\dx+0.55,0);
  \node[hbox] (a1) at (0,0) {$a_{j-2}$};
  \node[hbox] (b1) at (\dx,0) {$a_{j-1}$};
  \node[hbox] (c1) at (2*\dx,0) {$a_{j}$};
  \node[sbox] (d1) at (3*\dx,0) {$c_{j}$};
  \node[hbox] (e1) at (4*\dx,0) {$a_{j+1}$};
  \node[hbox] (f1) at (5*\dx,0) {$a_{j+2}$};
  \hdot{0.5*\dx,0}\hdot{1.5*\dx,0}\fdot{2.5*\dx,0}\hdot{3.5*\dx,0}\hdot{4.5*\dx,0}
  \node[font=\small,text=red!70!black] at (2.5*\dx,0.5) {$x$};
  \node[font=\small] at (3.5*\dx,0.5) {$y$ (site $j{+}1$)};
  \node[rowlab] at (-1.0,0) {(1) with the strand\\in place};
  \draw[decorate,decoration={brace,mirror,amplitude=4pt},blue!60!black]
    (\dx-0.38,-0.5) -- (4*\dx+0.38,-0.5);
  \node[note,anchor=north] at (2.5*\dx,-0.75)
    {$h_j$ needs the neighbours $(a_{j-1},\,a_j,\,a_{j+1})$ of the middle link $a_j$,\\
     but the strand $c_j$ sits between $a_j$ and $a_{j+1}$};
\end{scope}
% arrow 1->2
\draw[->,thick] (2.5*\dx,-1.8) -- (2.5*\dx,-2.5);
\node[font=\small,anchor=west] at (2.5*\dx+0.15,-2.15)
  {braid the strand past site $j{+}1$:\ \ $B=F^{a\,y\,x}R^{yx}(F^{a\,x\,y})^{-1}$};
% ---------------- row 2 ----------------
\begin{scope}[yshift=-3.5cm]
  \draw[gray] (-0.55,0) -- (5*\dx+0.55,0);
  \draw[draw=blue!60!black,fill=blue!8,rounded corners=4pt]
    (\dx-0.55,-0.5) rectangle (3*\dx+0.55,0.5);
  \node[hbox] (a2) at (0,0) {$a_{j-2}$};
  \node[hbox] (b2) at (\dx,0) {$a_{j-1}$};
  \node[hbox] (c2) at (2*\dx,0) {$a_{j}$};
  \node[dbox] (d2) at (3*\dx,0) {$b'$};
  \node[sbox] (e2) at (4*\dx,0) {$\tilde c$};
  \node[hbox] (f2) at (5*\dx,0) {$a_{j+2}$};
  \hdot{0.5*\dx,0}\hdot{1.5*\dx,0}\hdot{2.5*\dx,0}\fdot{3.5*\dx,0}\hdot{4.5*\dx,0}
  \node[font=\small] at (2.5*\dx,0.72) {$y$};
  \node[font=\small,text=red!70!black] at (3.5*\dx,0.72) {$x$};
  \node[rowlab] at (-1.0,0) {(2) strand moved\\out of the way};
  \node[font=\small,text=gray,anchor=west,align=left] at (5*\dx+0.5,0)
    {$b'\in a_j\otimes y$\\[2pt]$\tilde c=a_{j+1}$};
  \node[note,anchor=north] at (2.5*\dx,-0.75)
    {$h^{\mathrm{face}}$ acts on the triple $(a_{j-1},\,a_j,\,b')$ and changes $a_j$};
\end{scope}
% arrow 2->3
\draw[->,thick] (2.5*\dx,-4.9) -- (2.5*\dx,-5.6);
\node[font=\small,anchor=west] at (2.5*\dx+0.15,-5.25)
  {braid back:\ \ $B^{-1}$ (evaluated with the new $a_j$)};
% ---------------- row 3 ----------------
\begin{scope}[yshift=-6.4cm]
  \draw[gray] (-0.55,0) -- (5*\dx+0.55,0);
  \node[hbox] (a3) at (0,0) {$a_{j-2}$};
  \node[hbox] (b3) at (\dx,0) {$a_{j-1}$};
  \node[sbox] (c3) at (2*\dx,0) {$a'_{j}$};
  \node[sbox] (d3) at (3*\dx,0) {$c'_{j}$};
  \node[hbox] (e3) at (4*\dx,0) {$a_{j+1}$};
  \node[hbox] (f3) at (5*\dx,0) {$a_{j+2}$};
  \hdot{0.5*\dx,0}\hdot{1.5*\dx,0}\fdot{2.5*\dx,0}\hdot{3.5*\dx,0}\hdot{4.5*\dx,0}
  \node[rowlab] at (-1.0,0) {(3) strand back\\in place};
  \node[font=\small,anchor=north] at (2.5*\dx,-0.5)
    {$h_j^{\mathrm{seam}}=B^{-1}\,h_j^{\mathrm{face}}\,B$:\ \ $a_j\to a'_j$ and $c_j\to c'_j$ may change, $a_{j-1}$ and $a_{j+1}$ do not};
\end{scope}

% ---------------- right panel: the same three steps as world-lines (time upwards) ----------------
\begin{scope}
  \def\xl{12.6}\def\xc{14.0}\def\xr{15.4}
  \def\yb{-7.1}\def\yt{0.5}
  \node[font=\small,anchor=south] at (\xc,\yt+0.35) {world-lines, time $\uparrow$};
  % face box where h^face acts on the two physical lines x and y (adjacent after the braid)
  \fill[gray!12] (\xl-0.35,-4.3) rectangle (\xc+0.35,-3.0);
  \draw[gray!60] (\xl-0.35,-4.3) rectangle (\xc+0.35,-3.0);
  \node[font=\small,anchor=west] at (\xr+0.3,-3.65) {(2) $h^{\mathrm{face}}$ on the walls of sites $j$, $j{+}1$};
  % x line (site j)
  \draw[red!70!black,thick] (\xl,\yb) -- (\xl,\yt);
  % ---- B: c passes over y ----
  \draw[red!70!black,thick] (\xr,\yb) -- (\xr,-5.9);
  \draw[red!70!black,thick] (\xr,-5.9) .. controls (\xr,-5.3) and (\xc,-5.2) .. (\xc,-4.6);
  \draw[red!70!black,line width=2pt] (\xc,\yb) -- (\xc,-5.9);
  \draw[white,line width=5pt] (\xc,-5.9) .. controls (\xc,-5.3) and (\xr,-5.2) .. (\xr,-4.6);
  \draw[red!70!black,line width=2pt] (\xc,-5.9) .. controls (\xc,-5.3) and (\xr,-5.2) .. (\xr,-4.6);
  % ---- middle: y at xc, c at xr ----
  \draw[red!70!black,thick] (\xc,-4.6) -- (\xc,-2.7);
  \draw[red!70!black,line width=2pt] (\xr,-4.6) -- (\xr,-2.7);
  % ---- B^{-1}: the inverse braid; the strand again passes in front of y, so the two crossings cancel ----
  \draw[red!70!black,thick] (\xc,-2.7) .. controls (\xc,-2.1) and (\xr,-2.0) .. (\xr,-1.4);
  \draw[white,line width=5pt] (\xr,-2.7) .. controls (\xr,-2.1) and (\xc,-2.0) .. (\xc,-1.4);
  \draw[red!70!black,line width=2pt] (\xr,-2.7) .. controls (\xr,-2.1) and (\xc,-2.0) .. (\xc,-1.4);
  \draw[red!70!black,thick] (\xr,-1.4) -- (\xr,\yt);
  \draw[red!70!black,line width=2pt] (\xc,-1.4) -- (\xc,\yt);
  % labels of the lines at bottom and top
  \node[font=\small,anchor=north] at (\xl,\yb-0.05) {site $j$};
  \node[font=\small,anchor=north,text=red!70!black] at (\xc,\yb-0.05) {$x$ ($c_j$)};
  \node[font=\small,anchor=north] at (\xr,\yb-0.05) {$y$};
  \node[font=\small,anchor=south] at (\xl,\yt-0.05) {site $j$};
  \node[font=\small,anchor=south,text=red!70!black] at (\xc,\yt-0.05) {$x$ ($c'_j$)};
  \node[font=\small,anchor=south] at (\xr,\yt-0.05) {$y$};
  % step labels
  \node[font=\small,anchor=west] at (\xr+0.3,-5.25) {$B$: strand $x$ crosses in front of $y$};
  \node[font=\small,anchor=west] at (\xr+0.3,-2.05) {$B^{-1}$: strand crosses back, again in front of $y$};
  \node[font=\small,anchor=west,text=gray] at (\xr+0.3,-6.5) {(1)};
  \node[font=\small,anchor=west,text=gray] at (\xr+0.3,-0.6) {(3)};
  \node[font=\footnotesize,anchor=north,align=center,text=gray] at (\xc+1.2,\yb-0.55) {thin lines: domain walls of sites $j$ and $j{+}1$ ($=y$), if occupied;\\ thick line: the $(2,1)$ strand $x$ (height $c_j$); grey box: the face operator};
\end{scope}
\end{tikzpicture}


==> figs/fig5_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  hbox/.style={draw=blue!70!black, fill=blue!8, minimum width=0.68cm, minimum height=0.66cm, inner sep=1pt},
  sbox/.style={draw=red!80!black, fill=red!8, minimum width=0.68cm, minimum height=0.66cm, inner sep=1pt},
  wall/.style={circle, fill=red!85!black, draw=red!85!black, inner sep=0pt, minimum size=0.17cm},
  empty/.style={circle, draw=gray!70!black, thick, fill=white, inner sep=0pt, minimum size=0.17cm},
  pics/half/.style={code={
    \draw[gray!70!black, thick, fill=white] (0,0) circle (0.085cm);
    \fill[red!85!black] (0,-0.085) arc (-90:-270:0.085cm) -- cycle;
    \draw[red!85!black] (0,-0.085) arc (-90:-270:0.085cm);
  }},
]
  % chain line
  \draw[gray!70] (-0.45,0) -- (7.95,0);
  % heights
  \node[hbox] (am2) at (0,0) {$a_{j-2}$};
  \node[empty] at (0.75,0) {};
  \node[hbox] (am1) at (1.5,0) {$a_{j-1}$};
  \pic at (2.25,0) {half};
  \node[hbox] (a0) at (3,0) {$a_{j}$};
  \node[wall] at (3.75,0) {};
  \node[sbox] (c) at (4.5,0) {$c_{j}$};
  \pic at (5.25,0) {half};
  \node[hbox] (ap1) at (6,0) {$a_{j+1}$};
  \node[empty] at (6.75,0) {};
  \node[hbox] (ap2) at (7.5,0) {$a_{j+2}$};
  % labels above the chain
  \node[anchor=south] at (2.3,0.4) {site $j$};
  \node[anchor=south, red!85!black] at (3.75,0.4) {$\wl$ (always)};
  \node[anchor=south] at (5.75,0.4) {site $j{+}1$};
  % strand link label
  \node[anchor=north, red!85!black] at (3.75,-0.42) {strand link, $|c_j - a_j| = 1$};
  % right pair brace (top)
  \draw[decorate, decoration={brace, amplitude=5pt}] (2.65,0.95) -- (6.35,0.95);
  \node[anchor=south, align=center] at (4.5,1.15)
    {right pair: (strand, site $j{+}1$)\\ $e_{\mathrm{R}},\ n_{\mathrm{R}}$; channel from ends $(a_j, a_{j+1})$};
  % left pair brace (bottom)
  \draw[decorate, decoration={brace, mirror, amplitude=5pt}] (1.15,-1.0) -- (4.85,-1.0);
  \node[anchor=north, align=center] at (3,-1.2)
    {left pair: (site $j$, strand)\\ $e_{\mathrm{L}},\ n_{\mathrm{L}}$; channel from ends $(a_{j-1}, c_j)$};
  % legend
  \node[wall] at (8.6,0.55) {};
  \node[anchor=west] at (8.85,0.55) {domain wall ($\wl$)};
  \pic at (8.6,0) {half};
  \node[anchor=west] at (8.85,0) {wall or empty, depending on the heights};
  \node[empty] at (8.6,-0.55) {};
  \node[anchor=west] at (8.85,-0.55) {empty};
\end{tikzpicture}


==> figs/fig_latlasso_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Stealth, every node/.style={font=\small}]
% common tree drawing macro: #1 = yshift, #2 = list of segment labels (9 entries at fixed x), handled manually below
\newcommand{\tree}{%
  \draw[thick,dotted] (-0.6,0) -- (0,0); \draw[thick] (0,0) -- (9.9,0); \draw[thick,dotted] (9.9,0) -- (10.5,0);
  \foreach \xv/\lab in {0.9/\ell_0,2.1/\ell_1,3.3/\ell_2,5.4/\ell_4,6.6/\ell_5,7.8/\ell_6,9.0/\ell_7}{
     \draw[thick] (\xv,0) -- (\xv,0.8); \fill (\xv,0) circle (1.4pt); \node[anchor=south,inner sep=1pt] at (\xv,0.8) {$\lab$};}
  \draw[red,very thick] (4.5,0) -- (4.5,0.8); \fill (4.5,0) circle (1.4pt); \node[red,anchor=south,inner sep=1pt] at (4.5,0.8) {$x'$};}
% ===================== (a) x attached to one segment, moved one vertex to the left =====================
\begin{scope}
  \node[anchor=west] at (-1.3,1.0) {(a)};
  \tree
  \foreach \xv/\lab in {0.4/a_{7},1.5/a_0,2.7/a_1,3.9/a_2,4.95/c,6.0/a_4,8.4/b_6,9.5/b_7}{\node[anchor=north,inner sep=2pt] at (\xv,-0.02) {$\lab$};}
  % attachment on segment 5 (between vertices at 6.6 and 7.8)
  \draw[blue,thick] (6.3,-1.1) -- (7.2,0); \fill[blue] (7.2,0) circle (1.4pt);
  \node[anchor=north,inner sep=2pt] at (6.8,-0.02) {$a_5$}; \node[anchor=north,inner sep=2pt] at (7.62,-0.02) {$b_5$};
  \draw[blue,thick,dotted] (5.6,-1.1) -- (6.3,-1.1); \node[blue,anchor=east] at (5.5,-1.1) {$x$};
\end{scope}
\node at (5.0,-2.4) {$\xrightarrow{\ \text{move the attachment point across the vertex of slot }5:\ F^{\,x\,a_4\,\ell_5}_{\,b_5\,b_4\,a_5}\ }$};
\begin{scope}[yshift=-4.3cm]
  \tree
  \foreach \xv/\lab in {0.4/a_{7},1.5/a_0,2.7/a_1,3.9/a_2,4.95/c,7.2/b_5,8.4/b_6,9.5/b_7}{\node[anchor=north,inner sep=2pt] at (\xv,-0.02) {$\lab$};}
  \draw[blue,thick] (5.1,-1.1) -- (6.0,0); \fill[blue] (6.0,0) circle (1.4pt);
  \node[anchor=north,inner sep=2pt] at (5.6,-0.02) {$a_4$}; \node[anchor=north,inner sep=2pt] at (6.42,-0.02) {$b_4$};
  \draw[blue,thick,dotted] (4.4,-1.1) -- (5.1,-1.1); \node[blue,anchor=east] at (4.3,-1.1) {$x$};
\end{scope}
% ===================== (b) the F-move =====================
\begin{scope}[yshift=-7.6cm]
  \node[anchor=west] at (-1.3,1.0) {(b)};
  \draw[thick] (-0.6,0) -- (3.4,0);
  \draw[thick] (1.2,0) -- (1.2,0.8); \node[anchor=south,inner sep=1pt] at (1.2,0.8) {$\ell_k$};
  \draw[blue,thick] (1.6,-1.1) -- (2.7,0); \node[blue,anchor=north east] at (1.6,-1.1) {$x$};
  \fill[blue] (2.7,0) circle (1.4pt); \fill (1.2,0) circle (1.4pt);
  \node[anchor=north,inner sep=2pt] at (0.3,-0.02) {$a_{k-1}$}; \node[anchor=north,inner sep=2pt] at (1.95,-0.02) {$a_k$}; \node[anchor=north,inner sep=2pt] at (3.1,-0.02) {$b_k$};
  \node at (5.0,0) {$=\ \displaystyle\sum_{b_{k-1}}\ F^{\,x\,a_{k-1}\,\ell_k}_{\,b_k\,b_{k-1}\,a_k}$};
  \begin{scope}[xshift=7.3cm]
    \draw[thick] (-0.6,0) -- (3.4,0);
    \draw[thick] (2.0,0) -- (2.0,0.8); \node[anchor=south,inner sep=1pt] at (2.0,0.8) {$\ell_k$};
    \draw[blue,thick] (-0.6,-1.1) -- (0.5,0); \node[blue,anchor=north east] at (-0.6,-1.1) {$x$};
    \fill[blue] (0.5,0) circle (1.4pt); \fill (2.0,0) circle (1.4pt);
    \node[anchor=north,inner sep=2pt] at (-0.2,-0.02) {$a_{k-1}$}; \node[anchor=north,inner sep=2pt] at (1.25,-0.02) {$b_{k-1}$}; \node[anchor=north,inner sep=2pt] at (2.8,-0.02) {$a_k$};
  \end{scope}
\end{scope}
% ===================== (d) channel expansion of the crossing =====================
\begin{scope}[yshift=-10.9cm]
  \node[anchor=west] at (-1.3,0.8) {(c)};
  \draw[red,very thick] (0,-0.8) -- (1.4,0.8); \node[red,anchor=north] at (0,-0.85) {$x'$};
  \draw[blue,thick] (1.4,-0.8) -- (0.85,-0.17); \draw[blue,thick] (0.55,0.17) -- (0,0.8); \node[blue,anchor=north] at (1.4,-0.85) {$x$};
  \node at (2.3,0) {$=\ -q^{-3/2}$};
  \begin{scope}[xshift=3.6cm]
    \draw[red,very thick] (0,-0.8) .. controls (0,-0.1) and (1.4,-0.1) .. (1.4,-0.8);
    \draw[blue,thick] (0,0.8) .. controls (0,0.1) and (1.4,0.1) .. (1.4,0.8);
    \node[anchor=west,font=\footnotesize] at (1.5,0) {$u_{\mathbf 1}$};
  \end{scope}
  \node at (6.3,0) {$+\ q^{1/2}$};
  \begin{scope}[xshift=7.4cm]
    \draw[red,very thick] (0,-0.8) -- (0.7,-0.3); \draw[blue,thick] (1.4,-0.8) -- (0.7,-0.3);
    \draw[thick,green!50!black] (0.7,-0.3) -- (0.7,0.3); \node[green!50!black,anchor=west,font=\footnotesize] at (0.75,0) {adj};
    \draw[red,very thick] (0.7,0.3) -- (1.4,0.8); \draw[blue,thick] (0.7,0.3) -- (0,0.8);
    \node[anchor=west,font=\footnotesize] at (1.5,0) {$u_{\mathrm{adj}}$};
  \end{scope}
\end{scope}
\end{tikzpicture}


==> figs/fig_proj_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\small},w/.style={red!70!black,thick}]
% ================= (b) the channel projectors as diagrams =================
\begin{scope}
% P^1 = (1/d) cap-cup
\node at (0.3,0.2) {$P^{\mathbf 1}\ =\ \dfrac{1}{d_\wl}$};
\begin{scope}[xshift=1.5cm]
\draw[w] (0,-0.8) .. controls (0,-0.15) and (1.0,-0.15) .. (1.0,-0.8);
\draw[w] (0,1.2) .. controls (0,0.55) and (1.0,0.55) .. (1.0,1.2);
\end{scope}
\node at (3.4,0.2) {$=\ \dfrac{e}{d_\wl}$,};
% P^adj = (d_adj / theta) cap - adj line - cup
\node at (6.0,0.2) {$P^{\mathrm{adj}}\ =\ \dfrac{d_{\mathrm{adj}}}{\theta(\wl,\wl,\mathrm{adj})}$};
\begin{scope}[xshift=8.2cm]
\draw[w] (0,-0.8) .. controls (0,-0.3) and (0.5,-0.3) .. (0.5,-0.1);
\draw[w] (1.0,-0.8) .. controls (1.0,-0.3) and (0.5,-0.3) .. (0.5,-0.1);
\draw[green!50!black,thick] (0.5,-0.1) -- (0.5,0.5); \node[green!50!black,anchor=west,font=\footnotesize] at (0.55,0.2) {adj};
\draw[w] (0,1.2) .. controls (0,0.7) and (0.5,0.7) .. (0.5,0.5);
\draw[w] (1.0,1.2) .. controls (1.0,0.7) and (0.5,0.7) .. (0.5,0.5);
\fill (0.5,-0.1) circle (1.4pt); \fill (0.5,0.5) circle (1.4pt);
\end{scope}
\node[anchor=west] at (9.7,0.2) {$,\qquad P^{\mathbf 1}+P^{\mathrm{adj}}\ =$};
\begin{scope}[xshift=13.1cm]
\draw[w] (0,-0.8)--(0,1.2); \draw[w] (1.0,-0.8)--(1.0,1.2);
\end{scope}
\node[anchor=west] at (14.3,0.2) {$=\,n$};
\end{scope}
\end{tikzpicture}


==> figs/fig_twist_tikz.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,every node/.style={font=\small},lab/.style={anchor=north,inner sep=1.5pt}]
% ===================== row 2: after the move (x attached to the right of V) =====================
\node[anchor=east] at (-1.0,-0.2) {before the move:};
\begin{scope}
\draw[red,very thick] (1.4,0) .. controls (1.4,0.9) and (0.3,0.9) .. (0.3,0.25);
\draw[red,very thick] (0.3,0.25) -- (0.3,0) -- (-0.3,-1.1);
\draw[thick] (0,0)--(0.15,0); \draw[thick] (0.45,0)--(4.2,0);
\node[red,anchor=north] at (-0.3,-1.15) {$x'$}; \fill (1.4,0) circle (1.6pt); \node[anchor=south west,inner sep=1pt] at (1.45,0.02) {$V$};
\draw[blue,thick] (2.4,-1.1)--(3.0,0); \node[blue,anchor=north] at (2.4,-1.15) {$x$}; \fill[blue] (3.0,0) circle (1.6pt);
\node[lab] at (0.85,-0.03) {$a_{k-1}$}; \node[lab] at (2.1,-0.03) {$a_k$}; \node[lab] at (3.7,-0.03) {$b_k$};
\node[anchor=north,align=center,font=\small] at (2.1,-1.5) {$x'$ from above\quad ($Y_x$)};
\end{scope}
\begin{scope}[xshift=7.4cm]
\draw[thick] (0,0)--(4.2,0);
\draw[red,very thick] (1.4,0) .. controls (1.4,0.9) and (0.3,0.9) .. (0.3,0.25);
\draw[red,very thick] (0.3,0.25) -- (0.3,0.12); \draw[red,very thick] (0.23,-0.12) -- (-0.3,-1.1);
\node[red,anchor=north] at (-0.3,-1.15) {$x'$}; \fill (1.4,0) circle (1.6pt); \node[anchor=south west,inner sep=1pt] at (1.45,0.02) {$V$};
\draw[blue,thick] (2.4,-1.1)--(3.0,0); \node[blue,anchor=north] at (2.4,-1.15) {$x$}; \fill[blue] (3.0,0) circle (1.6pt);
\node[lab] at (0.85,-0.03) {$a_{k-1}$}; \node[lab] at (2.1,-0.03) {$a_k$}; \node[lab] at (3.7,-0.03) {$b_k$};
\node[anchor=north,align=center,font=\small] at (2.1,-1.5) {$x'$ from below\quad ($Y'_x$): factor $\theta_{a_k}/(\theta_{a_{k-1}}\theta_{x'})$};
\end{scope}

\begin{scope}[yshift=-3.6cm]
% ===================== row 1: before the move (x attached to the left of V) =====================
\node[anchor=east] at (-1.0,-0.2) {after the move:};
\begin{scope}
\draw[red,very thick] (2.6,0) .. controls (2.6,0.9) and (1.75,0.9) .. (1.75,0.25);
\draw[red,very thick] (1.75,0.25) -- (1.75,0) -- (1.15,-1.1);
\draw[thick] (0,0)--(1.6,0); \draw[thick] (1.9,0)--(4.2,0);
\node[red,anchor=north] at (1.15,-1.15) {$x'$}; \fill (2.6,0) circle (1.6pt); \node[anchor=south west,inner sep=1pt] at (2.65,0.02) {$V$};
\draw[blue,thick] (0.5,-1.1)--(1.1,0); \node[blue,anchor=north] at (0.5,-1.15) {$x$}; \fill[blue] (1.1,0) circle (1.6pt);
\node[lab] at (0.5,-0.03) {$a_{k-1}$}; \node[lab] at (2.25,-0.03) {$b_{k-1}$}; \node[lab] at (3.5,-0.03) {$b_k$};
\node[anchor=north,align=center,font=\small] at (2.1,-1.5) {$x'$ from above\quad ($Y_x$)};
\end{scope}
\begin{scope}[xshift=7.4cm]
\draw[thick] (0,0)--(4.2,0);
\draw[red,very thick] (2.6,0) .. controls (2.6,0.9) and (1.75,0.9) .. (1.75,0.25);
\draw[red,very thick] (1.75,0.25) -- (1.75,0.12); \draw[red,very thick] (1.68,-0.12) -- (1.15,-1.1);
\node[red,anchor=north] at (1.15,-1.15) {$x'$}; \fill (2.6,0) circle (1.6pt); \node[anchor=south west,inner sep=1pt] at (2.65,0.02) {$V$};
\draw[blue,thick] (0.5,-1.1)--(1.1,0); \node[blue,anchor=north] at (0.5,-1.15) {$x$}; \fill[blue] (1.1,0) circle (1.6pt);
\node[lab] at (0.5,-0.03) {$a_{k-1}$}; \node[lab] at (2.25,-0.03) {$b_{k-1}$}; \node[lab] at (3.5,-0.03) {$b_k$};
\node[anchor=north,align=center,font=\small] at (2.1,-1.5) {$x'$ from below\quad ($Y'_x$): factor $\theta_{b_k}/(\theta_{b_{k-1}}\theta_{x'})$};
\end{scope}
\end{scope}
\end{tikzpicture}

